Constraint-Guided Multi-Agent Decompilation for Executable Binary Recovery

Decompilation -- recovering source code from compiled binaries -- is essential for security analysis, malware reverse engineering, and legacy software maintenance. However, existing decompilers produce code that often fails to compile or execute correctly, limiting their practical utility. We present a multi-agent framework that transforms decompiled code into re-executable source through Multi-level Constraint-Guided Decompilation (MCGD). Our approach employs a hierarchical validation pipeline with three constraint levels: (1) syntactic correctness via parsing, (2) compilability via GCC, and (3) behavioral equivalence via LLM-generated test cases. When validation fails, specialized LLM agents iteratively refine the code using structured error feedback. We evaluate our framework on 1,641 real-world binaries from ExeBench across three decompilers (RetDec, Ghidra, and Angr). Our framework achieves 84-97% re-executability, improving baseline decompiler output by 28-89 percentage points. In comparison with state-of-the-art LLM-based decompilation methods using the same GPT-4o backbone, our approach (84.1%) outperforms LLM4Decompile (80.3%), SK2Decompile (73.9%), and SALT4Decompile (61.8%). Our ablation study reveals that execution-based validation is critical: compile-only approaches achieve 0% behavioral correctness despite 91-99% compilation rates. The system converges efficiently, with 90%+ binaries reaching correctness within 2 iterations at an average cost of $0.03-0.05 per binary. Our results demonstrate that constraint-guided agentic refinement can bridge the gap between raw decompiler output and practically useful source code.

==> figs/example.tex <==
% Example figure - FLAT layout with large fonts
\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    codebox/.style={draw, thick, rounded corners=2pt, text width=4.8cm, align=left, inner sep=5pt, font=\ttfamily\footnotesize, minimum height=2.0cm},
    labelbox/.style={font=\footnotesize\bfseries},
    bigarrow/.style={-{Stealth[length=2.5mm, width=2mm]}, line width=1.5pt}
]

\definecolor{rawbg}{RGB}{255,240,240}
\definecolor{rawborder}{RGB}{180,60,60}
\definecolor{errorbg}{RGB}{255,252,235}
\definecolor{errorborder}{RGB}{180,130,30}
\definecolor{goodbg}{RGB}{235,250,240}
\definecolor{goodborder}{RGB}{40,130,60}
\definecolor{arrowcolor}{RGB}{50,100,150}

% Horizontal layout - all boxes at same y level
\node[codebox, fill=rawbg, draw=rawborder] (raw) at (0, 0) {%
\textcolor{gray!60}{// Ghidra}\par
undefined8 main() \{\par
\hspace{4pt}local\_c = \textcolor{rawborder}{FUN\_11e9}();\par
\hspace{4pt}printf("\%d", local\_c);\par
\}\quad\textcolor{rawborder}{\ding{55}}%
};
\node[labelbox, above=0.1cm of raw] {(a) Raw Output};

\node[codebox, fill=errorbg, draw=errorborder, text width=3.5cm] (error) at (5.2, 0) {%
\textcolor{rawborder}{\textbf{L2:}} undefined ref\par
\textcolor{errorborder}{\textbf{L3:}} expect 120,\par
\hspace{12pt}got 0%
};
\node[labelbox, above=0.1cm of error] {(b) Feedback};

\node[codebox, fill=goodbg, draw=goodborder] (refined) at (10.2, 0) {%
int factorial(int n) \{\par
\hspace{4pt}if(n<=1) return 1;\par
\hspace{4pt}return n*factorial(n-1);\par
\} \textcolor{goodborder}{\ding{51}}%
};
\node[labelbox, above=0.1cm of refined] {(c) Refined Code};

\draw[bigarrow, arrowcolor] (raw.east) -- (error.west);
\draw[bigarrow, arrowcolor] (error.east) -- (refined.west);

\end{tikzpicture}

